Safe Peeling for L0-Regularized Least-Squares with supplementary material

We introduce a new methodology dubbed ``safe peeling'' to accelerate the resolution of L0-regularized least-squares problems via a Branch-and-Bound (BnB) algorithm. Our procedure enables to tighten the convex relaxation considered at each node of the BnB decision tree and therefore potentially allows for more aggressive pruning. Numerical simulations show that our proposed methodology leads to significant gains in terms of number of nodes explored and overall solving time.s show that our proposed methodology leads to significant gains in terms of number of nodes explored and overall solving time.

==> img/additional.tex <==
%!TEX root = ../document_techreport.tex


\begin{tikzpicture}
	\begin{groupplot}[
		group style = {
			group size 			= 4 by 2,
			horizontal sep 		= 1cm,
			vertical sep 		= 1.2cm, %1.2cm,
		},
		height				= 4cm,
		width				= 0.28\textwidth,
		grid 				= both,
		cycle list name 	= mylist,
		legend cell align 	= left,
		legend pos 			= north west,
		legend style = {
			fill			= white, 
			fill opacity	= 0.6, 
			draw opacity 	= 1, 
			text opacity 	= 1,
			font 			= \scriptsize,
		},
		xtick distance		= 1,
	]

		\nextgroupplot[
			title 			= Easy - Solve time (sec.),
			ymode 			= log,
			ymin			= 2e-1,
			ymax			= 2e5,
			extra y ticks	= {10, 1000, 100000},
			xlabel 			= $\bigMfactor$,
		]
		\foreach \solver in {Cplex,L0bnb,Sbnb,SbnbNscr,SbnbPeel}{
			\addplot table [
				x		= bigmfactor,
				y		= \solver,
				col sep	= comma,
			] {dat/easy_synt_opt_linear_LeastSquares_Bigm_5_100_150_1.0_0.1_1000.0_x_solve_time.csv};
			\label{solver:\solver}
		}
		\coordinate (top) at (rel axis cs:0,1);

		\nextgroupplot[
			title 			= Medium - Solve time (sec.),
			ymode 			= log,
			ymin			= 2e-1,
			ymax			= 2e5,
			extra y ticks	= {10, 1000, 100000},
			xlabel 			= $\bigMfactor$,
		]
		\foreach \solver in {Cplex,L0bnb,Sbnb,SbnbNscr,SbnbPeel}{
			\addplot table [
				x		= bigmfactor,
				y		= \solver,
				col sep	= comma,
			] {dat/medium_synt_opt_linear_LeastSquares_Bigm_7_100_150_1.0_0.1_1000.0_x_solve_time.csv};
		}

		\nextgroupplot[
			title 			= Hard - Solve time (sec.),
			ymode 			= log,
			ymin			= 2e-1,
			ymax			= 2e5,
			extra y ticks	= {10, 1000, 100000},
			xlabel 			= $\bigMfactor$,
		]
		\foreach \solver in {Cplex,L0bnb,Sbnb,SbnbNscr,SbnbPeel}{
			\addplot table [
				x		= bigmfactor,
				y		= \solver,
				col sep	= comma,
			] {dat/hard_synt_opt_linear_LeastSquares_Bigm_7_100_150_1.0_0.8_1000.0_x_solve_time.csv};
		}

		\nextgroupplot[
			title = Gains,
			xlabel 	= $\bigMfactor$,
			ymin	= 0.9,
			ymax	= 5.1,
		]
		\addplot[smooth,ultra thick,lightgray,mark=*,mark size=0.75pt] table [
			x		= bigmfactor,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/easy_synt_opt_linear_LeastSquares_Bigm_5_100_150_1.0_0.1_1000.0_x_solve_time.csv};
		\label{instance:easy}
		\addplot[smooth,ultra thick,densely dashed,lightgray] table [
			x		= bigmfactor,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/easy_synt_opt_linear_LeastSquares_Bigm_5_100_150_1.0_0.1_1000.0_x_node_count.csv};
		\addplot[smooth,ultra thick,gray,mark=*,mark size=0.75pt] table [
			x		= bigmfactor,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/medium_synt_opt_linear_LeastSquares_Bigm_7_100_150_1.0_0.1_1000.0_x_solve_time.csv};
		\label{instance:medium}
		\addplot[smooth,ultra thick,densely dashed,gray] table [
			x		= bigmfactor,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/medium_synt_opt_linear_LeastSquares_Bigm_7_100_150_1.0_0.1_1000.0_x_node_count.csv};
		\addplot[smooth,ultra thick,black,mark=*,mark size=0.75pt] table [
			x		= bigmfactor,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/hard_synt_opt_linear_LeastSquares_Bigm_7_100_150_1.0_0.8_1000.0_x_solve_time.csv};
		\label{instance:hard}
		\addplot[smooth,ultra thick,densely dashed,black] table [
			x		= bigmfactor,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/hard_synt_opt_linear_LeastSquares_Bigm_7_100_150_1.0_0.8_1000.0_x_node_count.csv};

		\coordinate (top2) at (rel axis cs:0,1);

		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

		\nextgroupplot[
			ymode 			= log,
			ymin			= 2e-1,
			ymax			= 2e5,
			extra y ticks	= {10, 100, 1000, 10000, 1e5},
			xlabel 			= $\stdnnz$,
		]
		\foreach \solver in {Cplex,L0bnb,Sbnb,SbnbNscr,SbnbPeel}{
			\addplot table [
				x		= sigma,
				y		= \solver,
				col sep	= comma,
			] {dat/easy_synt_opt_linear_LeastSquares_Bigm_5_100_150_x_0.1_1000.0_3.0_solve_time.csv};
		}

		\nextgroupplot[
			ymode 			= log,
			ymin			= 2e-1,
			ymax			= 2e5,
			extra y ticks	= {10, 100, 1000, 10000, 1e5},
			xlabel 			= $\stdnnz$,
		]
		\foreach \solver in {Cplex,L0bnb,Sbnb,SbnbNscr,SbnbPeel}{
			\addplot table [
				x		= sigma,
				y		= \solver,
				col sep	= comma,
			] {dat/medium_synt_opt_linear_LeastSquares_Bigm_7_100_150_x_0.1_1000.0_3.0_solve_time.csv};
		}

		\nextgroupplot[
			ymode 			= log,
			ymin			= 2e-1,
			ymax			= 2e5,
			extra y ticks	= {10, 100, 1000, 10000, 1e5},
			xlabel 			= $\stdnnz$,
		]
		\foreach \solver in {Cplex,L0bnb,Sbnb,SbnbNscr,SbnbPeel}{
			\addplot table [
				x		= sigma,
				y		= \solver,
				col sep	= comma,
			] {dat/hard_synt_opt_linear_LeastSquares_Bigm_7_100_150_x_0.8_1000.0_3.0_solve_time.csv};
		}

		\coordinate (bot) at (rel axis cs:1,0);

		\nextgroupplot[
			xlabel 	= $\stdnnz$,
			ymin	= 0.9,
			ymax	= 5.1,
		]

		\addplot[smooth,ultra thick,lightgray,mark=*,mark size=0.75pt] table [
			x		= sigma,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/easy_synt_opt_linear_LeastSquares_Bigm_5_100_150_x_0.1_1000.0_3.0_solve_time.csv};
		\addplot[smooth,ultra thick,densely dashed,lightgray] table [
			x		= sigma,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/easy_synt_opt_linear_LeastSquares_Bigm_5_100_150_x_0.1_1000.0_3.0_node_count.csv};
		\addplot[smooth,ultra thick,gray,mark=*,mark size=0.75pt] table [
			x		= sigma,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/medium_synt_opt_linear_LeastSquares_Bigm_7_100_150_x_0.1_1000.0_3.0_solve_time.csv};
		\addplot[smooth,ultra thick,densely dashed,gray] table [
			x		= sigma,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/medium_synt_opt_linear_LeastSquares_Bigm_7_100_150_x_0.1_1000.0_3.0_node_count.csv};
		\addplot[smooth,ultra thick,black,mark=*,mark size=0.75pt] table [
			x		= sigma,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/hard_synt_opt_linear_LeastSquares_Bigm_7_100_150_x_0.8_1000.0_3.0_solve_time.csv};
		\addplot[smooth,ultra thick,densely dashed,black] table [
			x		= sigma,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/hard_synt_opt_linear_LeastSquares_Bigm_7_100_150_x_0.8_1000.0_3.0_node_count.csv};

		\coordinate (bot2) at (rel axis cs:1,0);

	\end{groupplot}

	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[
		matrix of nodes,
		anchor=south,
		draw,
		inner sep=0.2em,
		every node/.style={anchor=base west, font=\small},
	] at([yshift=1ex]legendpos)
	{
		\ref{solver:Cplex} & \textsc{Cplex} & 
		\ref{solver:L0bnb} & \textsc{L0bnb} & 
		\ref{solver:Sbnb} & \textsc{Sbnb} & 
		\ref{solver:SbnbNscr} & \textsc{Sbnb-N} & 
		\ref{solver:SbnbPeel} & \textbf{\textsc{Sbnb-P}} \\
	};

	\path (top2|-current bounding box.north)-- coordinate(legendpos2) (bot2|-current bounding box.north);
	\matrix[
		matrix of nodes,
		anchor=south,
		draw,
		inner sep=0.2em,
		every node/.style={anchor=base west, font=\small},
	] at([yshift=-3.25ex]legendpos2)
	{
		\ref{instance:easy} & \textsc{Easy} & 
		\ref{instance:medium} & \textsc{Med.} & 
		\ref{instance:hard} & \textsc{Hard} \\
	};
\end{tikzpicture}


==> img/sensibility.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
	\begin{groupplot}[
		group style = {
			group size 			= 2 by 2,
			horizontal sep 		= 1cm,
			vertical sep 		= 1cm,
		},
		height				= 4cm,
		width				= 0.28\textwidth,
		grid 				= both,
		cycle list name 	= mylist,
		legend cell align 	= left,
		legend pos 			= north west,
		legend style = {
			fill			= white, 
			fill opacity	= 0.6, 
			draw opacity 	= 1, 
			text opacity 	= 1,
			font 			= \scriptsize,
		},
		xtick distance		= 1,
	]

		\nextgroupplot[
			title 			= {\small Solving time (sec.)},
			ymode 			= log,
			extra y ticks	= {10, 1000},
			xlabel 			= $\bigMfactor$,
		]
		\foreach \solver in {Cplex,L0bnb,Sbnb,SbnbNscr,SbnbPeel}{
			\addplot table [
				x		= bigmfactor,
				y		= \solver,
				col sep	= comma,
			] {dat/synt_opt_linear_LeastSquares_Bigm_5_100_150_1.0_0.1_1000.0_x_solve_time.csv};
			\label{solver:xp1:\solver}
		}
		\coordinate (top) at (rel axis cs:0,1);

		%
		%
		%

		\nextgroupplot[
			title 	= {\small Gain},
			xlabel 	= $\bigMfactor$,
			ymin	= 0.9,
			ymax	= 2.1,
		]
		\addplot[smooth,ultra thick,black,mark=*,mark size=0.75pt] table [
			x		= bigmfactor,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/synt_opt_linear_LeastSquares_Bigm_5_100_150_1.0_0.1_1000.0_x_solve_time.csv};
		\addplot[smooth,ultra thick,densely dashed] table [
			x		= bigmfactor,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/synt_opt_linear_LeastSquares_Bigm_5_100_150_1.0_0.1_1000.0_x_node_count.csv};

		%
		%
		%

		\nextgroupplot[
			ymode 			= log,
			extra y ticks	= {10, 1000},
			xlabel 			= $\stdnnz$,
		]
		\foreach \solver in {Cplex,L0bnb,Sbnb,SbnbNscr,SbnbPeel}{
			\addplot table [
				x		= sigma,
				y		= \solver,
				col sep	= comma,
			] {dat/synt_opt_linear_LeastSquares_Bigm_5_100_150_x_0.1_1000.0_5.0_solve_time.csv};
		}

		%
		%
		%

		\nextgroupplot[
			xlabel 	= $\stdnnz$,
			ymin	= 0.9,
			ymax	= 2.1,
		]
		\addplot[smooth,ultra thick,black,mark=*,mark size=0.75pt] table [
			x		= sigma,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/synt_opt_linear_LeastSquares_Bigm_5_100_150_x_0.1_1000.0_5.0_solve_time.csv};
		\addplot[smooth,ultra thick,densely dashed] table [
			x		= sigma,
			y expr	= {\thisrow{SbnbNscr}/\thisrow{SbnbPeel})},
			col sep	= comma,
		] {dat/synt_opt_linear_LeastSquares_Bigm_5_100_150_x_0.1_1000.0_5.0_node_count.csv};
		\coordinate (bot) at (rel axis cs:1,0);
	\end{groupplot}

	\path (top|-current bounding box.north)-- coordinate(legendpos) (bot|-current bounding box.north);
	\matrix[
		matrix of nodes,
		anchor=south,
		draw,
		inner sep=0.2em,
		every node/.style={anchor=base west, font=\small},
	] at([yshift=1ex]legendpos)
	{
		\ref{solver:xp1:Cplex} & \textsc{Cplex} & 
		\ref{solver:xp1:L0bnb} & \textsc{L0bnb} & 
		\ref{solver:xp1:Sbnb} & \textsc{Sbnb} & 
		\ref{solver:xp1:SbnbNscr} & \textsc{Sbnb-N} & 
		\ref{solver:xp1:SbnbPeel} & \textbf{\textsc{Sbnb-P}} \\
	};
\end{tikzpicture}

